Ratio of Symmetries Between any two n-Node Graphs

Given any two graphs on the same vertex set, $G_1 = (V, E_1)$ and $G_2 = (V, E_2)$, along with the difference between the two graphs $\Delta = (E_1 \setminus E_2) \cup (E_2 \setminus E_1)$, we prove that the ratio of the sizes of the two graphs' automorphism groups is equivalent to the ratio of the sizes of $\Delta$'s automorphism orbits in $G_1$ and $G_2$ respectively. This result provides a link between graphs' symmetries that might otherwise seem to be unrelated.

==> figures/edge_set_orbit_example.tex <==
\begin{tikzpicture}[scale=0.75]

\node [textnode] at (-4.5,0) {Example Graph $G$};
\node [textnode] at (4.5,0) {Automorphism Orbit of};
\node [textnode] at (4.5,-0.75) {Edge Set $\{(1, 5), (5, 6)\}$ in $G$};


\node [textnode] at (0,-6) {AO$_G\left( \{(1, 5), (5, 6)\} \right) = \{\textcolor{blue}{\textbf{\{(1, 5), (5, 6)\}}},\ \  \textcolor{green!60!black}{\textbf{\{(6, 7), (7, 3)\}}},$};
\node [textnode] at (2.85, -6.75) {$\textcolor{red!80!brown}{\textbf{\{(2, 5), (5, 6)\}}},\ \  \textcolor{gray!80!black}{\textbf{\{(6, 7), (7, 4)\}}}\}$};

\node [textnode] at (0,-7.75) {Stab$_G\left( \{(1, 5), (5, 6)\} \right) = \{(1 \rightarrow 1, 2 \rightarrow 2, 3 \rightarrow 3, 4 \rightarrow 4, 5 \rightarrow 5, 6 \rightarrow 6, 7 \rightarrow 7),$};
\node [textnode] at (2.95, -8.5) {$(1 \rightarrow 1, 2 \rightarrow 2, 3 \rightarrow 4, 4 \rightarrow 3, 5 \rightarrow 5, 6 \rightarrow 6, 7 \rightarrow 7)\}$};


% Graphs
\begin{scope}[shift={(-4.5,-4)}]
\node [basicnode, label=6] (v6) at (0,1) {};
\node [basicnode, label=7] (v7) at (1.5,1) {};
\node [basicnode, label=5] (v5) at (-1.5,1) {};
\node [basicnode, label=1] (v1) at (-3,2) {};
\node [basicnode, label=2] (v2) at (-3,0) {};
\node [basicnode, label=3] (v3) at (3,2) {};
\node [basicnode, label=4] (v4) at (3,0) {};

\draw [basicedge] (v2) edge (v5);
\draw [basicedge] (v1) edge (v5);
\draw [basicedge] (v5) edge (v6);
\draw [basicedge] (v6) edge (v7);
\draw [basicedge] (v7) edge (v3);
\draw [basicedge] (v7) edge (v4);
\end{scope}






\begin{scope}[shift={(4.5,-4)}]
\node [basicnode, label=\textcolor{lightgray}{6}] (v6) at (0,1) {};
\node [basicnode, label=\textcolor{lightgray}{7}] (v7) at (1.5,1) {};
\node [basicnode, label=\textcolor{lightgray}{5}] (v5) at (-1.5,1) {};
\node [basicnode, label=\textcolor{lightgray}{1}] (v1) at (-3,2) {};
\node [basicnode, label=\textcolor{lightgray}{2}] (v2) at (-3,0) {};
\node [basicnode, label=\textcolor{lightgray}{3}] (v3) at (3,2) {};
\node [basicnode, label=\textcolor{lightgray}{4}] (v4) at (3,0) {};

\draw [basicedge, draw=blue] (v1) edge["a", bend left=15] (v5); % 1-5
\draw [basicedge, draw=blue] (v5) edge["a", bend left=20] (v6); % 5-6

\draw [basicedge, draw=red!80!brown] (v5) edge["b", bend left=15] (v2); % 5-2
\draw [basicedge, draw=red!80!brown] (v6) edge["b", bend left=20] (v5); % 6-5

\draw [basicedge, draw=green!60!black] (v6) edge["c", bend left=20] (v7); % 6-7
\draw [basicedge, draw=green!60!black] (v7) edge["c", bend left=15] (v3); % 7-3

\draw [basicedge, draw=gray!80!black] (v7) edge["d", bend left=20] (v6); % 7-6
\draw [basicedge, draw=gray!80!black] (v4) edge["d", bend left=15] (v7); % 4-7
\end{scope}

% Dividers




\begin{scope}[shift={(9,0)}]
\node [blanknode] (v9) at (-9,-1) {};
\node [blanknode] (v8) at (-9,-5) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}


\end{tikzpicture}


==> figures/examples_of_symmetry_ratio_in_action.tex <==
\begin{tikzpicture}[scale=0.65]

% Column Headers
\node [textnode] at (-10.5,0) {Example Graph $G$};

\node [textnode] at (-5.25,0) {Edge Set $E'$ to Delete};

\node [textnode] at (0,0) {$\text{AO}_G(E')$};

\node [textnode] at (5.25,0) {Resultant Graph};
\node [textnode] at (5.25,-0.5) {$G - E'$};

\node [textnode] at (10.5,0) {$\text{AO}_{G - E'}(E')$};

% Graph Details - First Row
\node [textnode] at (-10.5,-5.5) {$|\text{Aut}(G)| = 12$};
% No numeric detail for second column.
\node [textnode] at (0,-5.5) {$|\text{AO}_G(E')| = 3$};
\node [textnode] at (5.25,-5.5) {$|\text{Aut}(G - E')| = 8$};
\node [textnode] at (10.5,-5.5) {$|\text{AO}_{G - E'}(E')| = 2$};

% Graph Details - Second Row

\node [textnode] at (-10.5,-10.5) {$|\text{Aut}(G)| = 12$};
% No numeric detail for second column.
\node [textnode] at (0,-10.5) {$|\text{AO}_G(E')| = 6$};
\node [textnode] at (5.25,-10.5) {$|\text{Aut}(G - E')| = 4$};
\node [textnode] at (10.5,-10.5) {$|\text{AO}_{G - E'}(E')| = 2$};




%%%%%%%%%%%%%%% Graphs %%%%%%%%%%%%%%%%

%%%%% Hexagon Graph First Row %%%%%

\begin{scope}[shift={(0,-4)}]
%	Hexagon -- R1
\begin{scope}[shift={(-10.5,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v1) edge (v2);
\draw [basicedge] (v2) edge (v3);
\draw [basicedge] (v3) edge (v4);
\draw [basicedge] (v4) edge (v5);
\draw [basicedge] (v5) edge (v6);
\draw [basicedge] (v6) edge (v1);
\end{scope}

%	Edge Set -- R1
\begin{scope}[shift={(-5.25,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v1) edge (v2);
\draw [basicedge] (v4) edge (v5);
\end{scope}


%	Auto Orbit 1 -- R1
\begin{scope}[shift={(0,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v1) edge["b", bend left=20] (v2);
\draw [basicedge] (v2) edge["c", bend left=20] (v3);
\draw [basicedge] (v3) edge["a", bend left=20] (v4);
\draw [basicedge] (v4) edge["b", bend left=20] (v5);
\draw [basicedge] (v5) edge["c", bend left=20] (v6);
\draw [basicedge] (v6) edge["a", bend left=20] (v1);

\end{scope}


%	Resultant Graph -- R1
\begin{scope}[shift={(5.25,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v2) edge (v3);
\draw [basicedge] (v3) edge (v4);

\draw [basicedge] (v5) edge (v6);
\draw [basicedge] (v6) edge (v1);
\end{scope}


%	Auto Orbit 2 -- R1
\begin{scope}[shift={(10.5,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v1) edge["a", bend left=20] (v2);
\draw [basicedge] (v4) edge["a", bend left=20] (v5);
\draw [basicedge] (v1) edge["b", bend left=10] (v4);
\draw [basicedge] (v5) edge["b", bend left=10] (v2);
\end{scope}

\end{scope}



%%%%% Hexagon Graph Second Row %%%%%

\begin{scope}[shift={(0,-9)}]
%	Hexagon -- R2
\begin{scope}[shift={(-10.5,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v1) edge (v2);
\draw [basicedge] (v2) edge (v3);
\draw [basicedge] (v3) edge (v4);
\draw [basicedge] (v4) edge (v5);
\draw [basicedge] (v5) edge (v6);
\draw [basicedge] (v6) edge (v1);
\end{scope}

%	Edge Set -- R2
\begin{scope}[shift={(-5.25,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v1) edge (v2);
\draw [basicedge] (v3) edge (v4);
\end{scope}


%	Auto Orbit 1 -- R2
\begin{scope}[shift={(0,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v6) edge["a", bend left=20] (v1);
\draw [basicedge] (v1) edge["b", bend left=20] (v2);
\draw [basicedge] (v5) edge["c", bend left=20] (v6);
\draw [basicedge] (v2) edge["d", bend left=20] (v3);
\draw [basicedge] (v4) edge["e", bend left=20] (v5);
\draw [basicedge] (v3) edge["f", bend left=20] (v4);

\draw [basicedge] (v3) edge["a", bend left=12] (v2);
\draw [basicedge] (v6) edge["b", bend left=12] (v5);
\draw [basicedge] (v4) edge["c", bend left=12] (v3);
\draw [basicedge] (v5) edge["d", bend left=12] (v4);
\draw [basicedge] (v1) edge["e", bend left=27] (v6);
\draw [basicedge] (v2) edge["f", bend left=12] (v1);

\end{scope}


%	Resultant Graph -- R2
\begin{scope}[shift={(5.25,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v2) edge (v3);

\draw [basicedge] (v4) edge (v5);
\draw [basicedge] (v5) edge (v6);
\draw [basicedge] (v6) edge (v1);
\end{scope}


%	Auto Orbit 2 -- R2
\begin{scope}[shift={(10.5,0)}]
\node [basicnode] (v1) at (0,2.25) {};
\node [basicnode] (v2) at (1.25,1.5) {};
\node [basicnode] (v3) at (1.25,0) {};
\node [basicnode] (v4) at (0,-0.75) {};
\node [basicnode] (v5) at (-1.25,0) {};
\node [basicnode] (v6) at (-1.25,1.5) {};

\draw [basicedge] (v1) edge["a", bend left=20] (v2);
\draw [basicedge] (v3) edge["a", bend left=20] (v4);
\draw [basicedge] (v4) edge["b", bend right=28] (v2);
\draw [basicedge] (v3) edge["b", bend right=28] (v1);
\end{scope}

\end{scope}



%%%%%%%%%%%%%%% Dividers %%%%%%%%%%%%%%%%

%Top-Top
\begin{scope}[shift={(0,-0.9)}]
\node [blanknode] (v9) at (-13,0) {};
\node [blanknode] (v8) at (13,0) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}
% Top-Bot
\begin{scope}[shift={(0,-1)}]
\node [blanknode] (v9) at (-13,0) {};
\node [blanknode] (v8) at (13,0) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}

% Horizontal Mid
\begin{scope}[shift={(0,-6)}]
\node [blanknode] (v9) at (-13,0) {};
\node [blanknode] (v8) at (13,0) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}


% Left
\begin{scope}[shift={(-7.875, 0.875)}]
\node [blanknode] (v8) at (0,-12.25) {};
\node [blanknode] (v9) at (0,0) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}

% Left-mid
\begin{scope}[shift={(-2.625, 0.875)}]
\node [blanknode] (v8) at (0,-12.25) {};
\node [blanknode] (v9) at (0,0) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}

% Right-mid
\begin{scope}[shift={(2.625, 0.875)}]
\node [blanknode] (v8) at (0,-12.25) {};
\node [blanknode] (v9) at (0,0) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}

% Right
\begin{scope}[shift={(7.875, 0.875)}]
\node [blanknode] (v8) at (0,-12.25) {};
\node [blanknode] (v9) at (0,0) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}


\end{tikzpicture}

==> figures/main_result_01.tex <==
\begin{tikzpicture}[scale=0.65]

% Text

\node [textnode] at (0.6,0.25) {\textbf{(a)}};
\node [textnode] at (0.6,-4.5) {\textbf{(b)}};
\node [textnode] at (9.5,-4.5) {\textbf{(c)}};
\node [textnode] at (0.6,-15.7) {\textbf{(d)}};

\node [textnode] at (4,0) {$G_1$};
\node [textnode] at (6.5,-1.75) {\LARGE $\bm{\oplus}$};
\node [textnode] at (9,0) {$\Delta$};
\node [textnode] at (11.5,-1.75) {\LARGE $\bm{=}$};
\node [textnode] at (14,0) {$G_2$};

\begin{scope}[shift={(0,-3.5)}]
	\node [textnode] at (4, 0) {$|\text{Aut}(G_1)| = 8$};
	\node [textnode] at (14, 0) {$|\text{Aut}(G_2)| = 14$};
\end{scope}

\begin{scope}[shift={(0,-4.75)}]
	\node [textnode] at (4.5, 0) {$\text{AO}_{G_1}(\Delta)$};
	\node [textnode] at (13.5, 0) {$\text{AO}_{G_2}(\Delta)$};
\end{scope}

\node [textnode] at (9,-16.5) {\Large $\frac{|\text{Aut}(G_1)|}{|\text{Aut}(G_2)|} = \frac{8}{14} = \frac{4}{7} = \frac{|\text{AO}_{G_1}(\Delta)|}{|\text{AO}_{G_2}(\Delta)|}$};

% Header Graphs
% G1
\begin{scope}[shift={(4,-0.75)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [blackedge] (v2) edge (v5);
	\draw [blackedge] (v3) edge (v6);
	\draw [blackedge] (v3) edge (v7);
\end{scope}

% D
\begin{scope}[shift={(9,-0.75)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v2) edge (v5);
	\draw [blackedge] (v3) edge (v6);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
\end{scope}

% G2
\begin{scope}[shift={(14,-0.75)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
\end{scope}

% Main Lines
\begin{scope}[shift={(0,-4)}]
	\node [blanknode] (h1) at (0, 0) {};
	\node [blanknode] (h2) at (18, 0) {};
	\draw [blackedge] (h1) edge (h2);
	
	\node [blanknode] (h3) at (9, 0.18) {};
	\node [blanknode] (h4) at (9, -7.93) {};
	\draw [blackedge] (h3) edge (h4);
	
	\node [blanknode] (h5) at (3.82, -7.75) {};
	\node [blanknode] (h6) at (9.18, -7.75) {};
	\draw [blackedge] (h5) edge (h6);
	
	\node [blanknode] (h5) at (4, -7.57) {};
	\node [blanknode] (h6) at (4, -11.43) {};
	\draw [blackedge] (h5) edge (h6);
	
	\node [blanknode] (h7) at (0, -11.25) {};
	\node [blanknode] (h8) at (18, -11.25) {};
	\draw [blackedge] (h7) edge (h8);
	
\end{scope}


% AO Graphs

% G1 (1, 1)
\begin{scope}[shift={(2.5,-5.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v2) edge (v5);
	\draw [rededge] (v3) edge (v6);
	\draw [blackedge] (v3) edge (v7);
	\draw [blueedge] (v4) edge (v5);
	\draw [blueedge] (v6) edge (v7);
	\draw [blueedge] (v5) edge (v6);
\end{scope}

% G1 (1, 2)
\begin{scope}[shift={(6.5,-5.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v2) edge (v5);
	\draw [blackedge] (v3) edge (v6);
	\draw [rededge] (v3) edge (v7);
	\draw [blueedge] (v4) edge (v5);
	\draw [blueedge] (v6) edge (v7);
	\draw [blueedge] (v4) edge[bend right=30] (v7);
\end{scope}

% G1 (2, 1)
\begin{scope}[shift={(2.5,-9)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v2) edge (v5);
	\draw [rededge] (v3) edge (v6);
	\draw [blackedge] (v3) edge (v7);
	\draw [blueedge] (v4) edge (v5);
	\draw [blueedge] (v6) edge (v7);
	\draw [blueedge] (v4) edge[bend right=35] (v6);
\end{scope}

% G1 (2, 2)
\begin{scope}[shift={(6.5,-9)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v2) edge (v5);
	\draw [blackedge] (v3) edge (v6);
	\draw [rededge] (v3) edge (v7);
	\draw [blueedge] (v4) edge (v5);
	\draw [blueedge] (v6) edge (v7);
	\draw [blueedge] (v5) edge[bend right=35] (v7);
\end{scope}

% G2 (1, 1)
\begin{scope}[shift={(11.5,-5.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [rededge] (v4) edge (v5);
	\draw [rededge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
	
	\draw [blueedge] (v4) edge[bend right=20] (v1);
	\draw [blueedge] (v5) edge[bend left=35] (v7);
\end{scope}

% G2 (1, 2)
\begin{scope}[shift={(15.5,-5.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [rededge] (v5) edge (v6);
	\draw [rededge] (v6) edge (v7);
	
	\draw [blueedge] (v6) edge[bend right=35] (v4);
	\draw [blueedge] (v7) edge[bend left=20] (v1);
\end{scope}


% G2 (2, 1)
\begin{scope}[shift={(11.5,-9)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [rededge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [rededge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
	
	\draw [blueedge] (v2) edge (v3);
	\draw [blueedge] (v4) edge[bend left=35] (v6);
\end{scope}

% G2 (2, 2)
\begin{scope}[shift={(15.5,-9)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [rededge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [rededge] (v6) edge (v7);
	
	\draw [blueedge] (v7) edge[bend right=35] (v5);
	\draw [blueedge] (v3) edge (v2);
\end{scope}

% G2 (3, 0)
\begin{scope}[shift={(7.5,-12.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [rededge] (v4) edge (v5);
	\draw [rededge] (v5) edge (v6);
	\draw [rededge] (v6) edge (v7);
	
	\draw [blueedge] (v2) edge (v5);
	\draw [blueedge] (v3) edge (v6);
\end{scope}

% G2 (3, 1)
\begin{scope}[shift={(11.5,-12.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [rededge] (v1) edge (v2);
	\draw [rededge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
	
	\draw [blueedge] (v1) edge[bend right=20] (v7);
	\draw [blueedge] (v2) edge (v5);
\end{scope}

% G2 (3, 2)
\begin{scope}[shift={(15.5,-12.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [rededge] (v1) edge (v2);
	\draw [rededge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
	
	\draw [blueedge] (v3) edge (v6);
	\draw [blueedge] (v1) edge[bend left=20] (v4);
\end{scope}

\end{tikzpicture}


==> figures/main_result_02.tex <==
\begin{tikzpicture}[scale=0.65]

% Text

\node [textnode] at (0.6,0.25) {\textbf{(a)}};
\node [textnode] at (0.6,-4.5) {\textbf{(b)}};
\node [textnode] at (14.6,-4.5) {\textbf{(c)}};
\node [textnode] at (0.6,-15.7) {\textbf{(d)}};

\node [textnode] at (4,0) {$G_1$};
\node [textnode] at (6.5,-1.75) {\LARGE $\bm{\oplus}$};
\node [textnode] at (9,0) {$\Delta$};
\node [textnode] at (11.5,-1.75) {\LARGE $\bm{=}$};
\node [textnode] at (14,0) {$G_2$};

\begin{scope}[shift={(0,-3.5)}]
	\node [textnode] at (4, 0) {$|\text{Aut}(G_1)| = 24$};
	\node [textnode] at (14, 0) {$|\text{Aut}(G_2)| = 2$};
\end{scope}

\begin{scope}[shift={(0,-4.75)}]
	\node [textnode] at (7.25, 0) {$\text{AO}_{G_1}(\Delta)$};
	\node [textnode] at (16, -3) {$\text{AO}_{G_2}(\Delta)$};
\end{scope}

\node [textnode] at (9,-16.5) {\Large $\frac{|\text{Aut}(G_1)|}{|\text{Aut}(G_2)|} = \frac{24}{2} = \frac{12}{1} = \frac{|\text{AO}_{G_1}(\Delta)|}{|\text{AO}_{G_2}(\Delta)|}$};

% Header Graphs
% G1
\begin{scope}[shift={(4, -1.75)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
\end{scope}

% D
\begin{scope}[shift={(9, -1.75)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v3) edge (v5);
\end{scope}

% G2
\begin{scope}[shift={(14, -1.75)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v3) edge (v5);
	\draw [blackedge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
\end{scope}

% Main Lines
\begin{scope}[shift={(0,-4)}]
	\node [blanknode] (h1) at (0, 0) {};
	\node [blanknode] (h2) at (18, 0) {};
	\draw [blackedge] (h1) edge (h2);
	
	\node [blanknode] (h3) at (14.25, 0.18) {};
	\node [blanknode] (h4) at (14.25, -11.43) {};
	\draw [blackedge] (h3) edge (h4);
	
	\node [blanknode] (h7) at (0, -11.25) {};
	\node [blanknode] (h8) at (18, -11.25) {};
	\draw [blackedge] (h7) edge (h8);
	
\end{scope}


% AO Graphs

% G1 (1, 1)
\begin{scope}[shift={(2, -6.5)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [rededge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [blueedge] (v3) edge (v5);
\end{scope}

% G1 (2, 1)
\begin{scope}[shift={(2, -10)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [rededge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [blueedge] (v2) edge (v3);
\end{scope}


% G1 (3, 1)
\begin{scope}[shift={(2, -13.5)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [rededge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [blueedge] (v3) edge[bend right=35] (v4);
\end{scope}

% G1 (1, 2)
\begin{scope}[shift={(5.5, -6.5)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [rededge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [blueedge] (v2) edge (v4);
\end{scope}

% G1 (2, 2)
\begin{scope}[shift={(5.5, -10)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [rededge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [blueedge] (v2) edge (v3);
\end{scope}


% G1 (3, 2)
\begin{scope}[shift={(5.5, -13.5)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [rededge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [blueedge] (v2) edge[bend left=35] (v5);
\end{scope}


% G1 (1, 3)
\begin{scope}[shift={(9, -6.5)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [rededge] (v1) edge (v5);
	\draw [blueedge] (v3) edge (v5);
\end{scope}

% G1 (2, 3)
\begin{scope}[shift={(9, -10)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [rededge] (v1) edge (v5);
	\draw [blueedge] (v4) edge (v5);
\end{scope}


% G1 (3, 3)
\begin{scope}[shift={(9, -13.5)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [rededge] (v1) edge (v5);
	\draw [blueedge] (v2) edge[bend right=35] (v5);
\end{scope}


% G1 (1, 4)
\begin{scope}[shift={(12.5, -6.5)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [blueedge] (v2) edge (v4);
\end{scope}

% G1 (2, 4)
\begin{scope}[shift={(12.5, -10)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [blueedge] (v4) edge (v5);
\end{scope}


% G1 (3, 4)
\begin{scope}[shift={(12.5, -13.5)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [blueedge] (v3) edge[bend left=35] (v4);
\end{scope}



% G2 (only)
\begin{scope}[shift={(16, -10)}]
 	\node [basicnode] (v1) at (0,   0) {};
	\node [basicnode] (v2) at (-1,  1) {};
	\node [basicnode] (v3) at (1,   1) {};
	\node [basicnode] (v4) at (-1, -1) {};
	\node [basicnode] (v5) at (1,  -1) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blueedge] (v1) edge (v3);
	\draw [blackedge] (v1) edge (v4);
	\draw [blackedge] (v1) edge (v5);
	\draw [rededge] (v3) edge (v5);
\end{scope}



\end{tikzpicture}


==> figures/main_result_03.tex <==
\begin{tikzpicture}[scale=0.6]

% Text

\node [textnode] at (-1.4, 0.25) {\textbf{(a)}};
\node [textnode] at (-1.4, -6.6) {\textbf{(b)}};
\node [textnode] at (4.1, -6.6) {\textbf{(c)}};
\node [textnode] at (-1.4, -18.1) {\textbf{(d)}};

\node [textnode] at (2,0.25) {$G_1$};
\node [textnode] at (5.5,-2.5) {\LARGE $\bm{\oplus}$};
\node [textnode] at (9,0) {$\Delta$};
\node [textnode] at (12.5,-2.5) {\LARGE $\bm{=}$};
\node [textnode] at (16,0.25) {$G_2$};

\begin{scope}[shift={(0,-5.5)}]
	\node [textnode] at (2, 0) {$|\text{Aut}(G_1)| = 3$};
	\node [textnode] at (16, 0) {$|\text{Aut}(G_2)| = 18$};
\end{scope}

\begin{scope}[shift={(0,-6.75)}]
	\node [textnode] at (0.75, 0) {$\text{AO}_{G_1}(\Delta)$};
	\node [textnode] at (11.75, 0) {$\text{AO}_{G_2}(\Delta)$};
\end{scope}

\node [textnode] at (9,-19) {\Large $\frac{|\text{Aut}(G_1)|}{|\text{Aut}(G_2)|} = \frac{3}{18} = \frac{1}{6} = \frac{|\text{AO}_{G_1}(\Delta)|}{|\text{AO}_{G_2}(\Delta)|}$};

% Header Graphs
% G1
% 2 - 2.03 = -0.03
\begin{scope}[shift={(-0.03,-4.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	% \draw [blackdiredge] (v4) edge (v6);
	% \draw [blackdiredge] (v6) edge (v5);
	% \draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% D
% 9 - 2.03 = 6.97
\begin{scope}[shift={(6.97,-4.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
\end{scope}

% G2
% 16 - 2.03 = 13.97
\begin{scope}[shift={(13.97,-4.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% Main Lines
\begin{scope}[shift={(0,-6.1)}]
	\node [blanknode] (h1) at (-2, 0) {};
	\node [blanknode] (h2) at (20, 0) {};
	\draw [blackedge] (h1) edge (h2);
	
	\node [blanknode] (h5) at (3.5, 0.18) {};
	\node [blanknode] (h6) at (3.5, -11.68) {};
	\draw [blackedge] (h5) edge (h6);
	
	\node [blanknode] (h7) at (-2, -11.5) {};
	\node [blanknode] (h8) at (20, -11.5) {};
	\draw [blackedge] (h7) edge (h8);
	
\end{scope}


% AO Graphs

% Left
\begin{scope}[shift={(-1.28,-14)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [bluediredge] (v4) edge (v6);
	\draw [bluediredge] (v6) edge (v5);
	\draw [bluediredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}


% Right
% (1, 1)
\begin{scope}[shift={(4.22,-11.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [reddiredge] (v4) edge (v6);
	\draw [reddiredge] (v6) edge (v5);
	\draw [reddiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% (1, 2)
\begin{scope}[shift={(9.72,-11.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [reddiredge] (v7) edge (v9);
	\draw [reddiredge] (v9) edge (v8);
	\draw [reddiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% (1, 3)
\begin{scope}[shift={(15.22,-11.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [reddiredge] (v1) edge (v3);
	\draw [reddiredge] (v3) edge (v2);
	\draw [reddiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% (2, 1)
\begin{scope}[shift={(4.22,-17)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [reddiredge] (v3) edge (v6);
	\draw [reddiredge] (v6) edge (v9);
	\draw [reddiredge] (v9) edge (v3);
\end{scope}

% (2, 2)
\begin{scope}[shift={(9.72,-17)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [reddiredge] (v2) edge (v5);
	\draw [reddiredge] (v5) edge (v8);
	\draw [reddiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% (2, 3)
\begin{scope}[shift={(15.22,-17)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [reddiredge] (v1) edge (v4);
	\draw [reddiredge] (v4) edge (v7);
	\draw [reddiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

\end{tikzpicture}


==> figures/unique_edge_sets_example.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, scale=0.95]

\begin{scope}[shift={(-3.5,0)}]
\begin{scope}[shift={(0,-1)}]
\node [basicnode,label=a] (v2) at (-4.5,2.5) {};
\node [basicnode,label=b] (v1) at (-3.5,3.5) {};
\node [basicnode,label=c] (v3) at (-2.5,2.5) {};

\draw [basicedge] (v1) -- (v2);
\draw [basicedge] (v1) -- (v3);
\end{scope}

\begin{scope}[shift={(0,-3)}]
\node [basicnode,label=c] (v2) at (-4.5,2.5) {};
\node [basicnode,label=b] (v1) at (-3.5,3.5) {};
\node [basicnode,label=a] (v3) at (-2.5,2.5) {};

\draw [basicedge] (v1) -- (v2);
\draw [basicedge] (v1) -- (v3);
\end{scope}
\end{scope}

\begin{scope}[shift={(0,0)}]
\begin{scope}[shift={(0,-1)}]
\node [basicnode,label=b] (v2) at (-4.5,2.5) {};
\node [basicnode,label=a] (v1) at (-3.5,3.5) {};
\node [basicnode,label=c] (v3) at (-2.5,2.5) {};

\draw [basicedge] (v1) -- (v2);
\draw [basicedge] (v1) -- (v3);
\end{scope}

\begin{scope}[shift={(0,-3)}]
\node [basicnode,label=c] (v2) at (-4.5,2.5) {};
\node [basicnode,label=a] (v1) at (-3.5,3.5) {};
\node [basicnode,label=b] (v3) at (-2.5,2.5) {};

\draw [basicedge] (v1) -- (v2);
\draw [basicedge] (v1) -- (v3);
\end{scope}
\end{scope}

\begin{scope}[shift={(3.5,0)}]
\begin{scope}[shift={(0,-1)}]
\node [basicnode,label=a] (v2) at (-4.5,2.5) {};
\node [basicnode,label=c] (v1) at (-3.5,3.5) {};
\node [basicnode,label=b] (v3) at (-2.5,2.5) {};

\draw [basicedge] (v1) -- (v2);
\draw [basicedge] (v1) -- (v3);
\end{scope}

\begin{scope}[shift={(0,-3)}]
\node [basicnode,label=b] (v2) at (-4.5,2.5) {};
\node [basicnode,label=c] (v1) at (-3.5,3.5) {};
\node [basicnode,label=a] (v3) at (-2.5,2.5) {};

\draw [basicedge] (v1) -- (v2);
\draw [basicedge] (v1) -- (v3);
\end{scope}
\end{scope}

\begin{scope}[shift={(-7,-2.75)}]

\begin{scope}[yshift=60]
\matrix (m) [matrix of nodes, below delimiter=\}] {
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \\
};
\end{scope}

\begin{scope}[yshift=30]  % Column Labels
\matrix (m) [matrix of nodes] {
a & b & c \\
};
\end{scope}
\begin{scope}[xshift=-37]  % Row Labels
\matrix (m) [matrix of nodes] {
a \\ b \\ c \\
};
\end{scope}


\matrix (m) [matrix of nodes, left delimiter={[}, right delimiter={]} ] {
0 & 1 & 0 \\
1 & 0 & 1 \\
0 & 1 & 0 \\
};
\end{scope}

\begin{scope}[shift={(-3.5,-2.75)}]

\begin{scope}[yshift=60]
\matrix (m) [matrix of nodes, below delimiter=\}] {
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \\
};
\end{scope}

\begin{scope}[yshift=30]  % Column Labels
\matrix (m) [matrix of nodes] {
a & b & c \\
};
\end{scope}
\begin{scope}[xshift=-37]  % Row Labels
\matrix (m) [matrix of nodes] {
a \\ b \\ c \\
};
\end{scope}

% Actual Matrix
\matrix (m) [matrix of nodes, left delimiter={[}, right delimiter={]} ] {
0 & 1 & 1 \\
1 & 0 & 0 \\
1 & 0 & 0 \\
};
\end{scope}

\begin{scope}[shift={(0,-2.75)}]

\begin{scope}[yshift=60]
\matrix (m) [matrix of nodes, below delimiter=\}] {
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \\
};
\end{scope}

\begin{scope}[yshift=30]  % Column Labels
\matrix (m) [matrix of nodes] {
a & b & c \\
};
\end{scope}
\begin{scope}[xshift=-37]  % Row Labels
\matrix (m) [matrix of nodes] {
a \\ b \\ c \\
};
\end{scope}


\matrix (m) [matrix of nodes, left delimiter={[}, right delimiter={]} ] {
0 & 0 & 1 \\
0 & 0 & 1 \\
1 & 1 & 0 \\
};
\end{scope}

\node [textnode] at (-10,1) {\small All Distinct \\ \small Node Label \\ \small Permutations};

\node [textnode] at (-10,-2.75) {\small All Distinct \\ \small Edge Sets};


\end{tikzpicture}
